Generalised unitarity for dimensionally regulated amplitudes within FDF

We review the Four-Dimensional-Formulation variant of the Four-Dimensional-Helicity scheme, by showing two applications of this regularisation scheme. The first one is the computation of one-loop helicity amplitudes, for which we present preliminary results for the analytic expressions of the one-loop Higgs plus five- gluon amplitudes. In the second part, we study the Colour-Kinematics duality for off-shell diagrams in gauge theories coupled to matter, showing in a diagrammatic way that the Jacobi relations for the kinematic numerators of off-shell diagrams, built with Feynman rules in axial gauge, reduce to definite set of violating terms due to the contributions of sub-graphs only.

==> FeynmanDiagrams/5gHD1a.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,17.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,3.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(20.,17.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,3.)(14.,10.)(0.,){/ScalarDash}{0}
%
% Propagators
%
\FAProp(6.,10.)(14.,10.)(0.8,){/Cycles}{0}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Cycles}{0}
%
% Vertices 
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
%
% Label for particles
%
\FALabel(0.,17.)[r]{$3$}
\FALabel(0.,10.)[r]{$2$}
\FALabel(0.,3.)[r]{$1$}
\FALabel(20.,17.)[l]{$4$}
\FALabel(20.,10.)[l]{$5$}
\FALabel(20.,3.)[l]{$H$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHD2a.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(20.,18.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,12.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,8.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,2.)(14.,10.)(0.,){/ScalarDash}{0}
%
% Propagators
%
\FAProp(6.,10.)(14.,10.)(-0.8,){/Cycles}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Cycles}{0}
%
% Vertices 
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
%
% Label for particles
%
\FALabel(0.,15.)[r]{$2$}
\FALabel(0.,5.)[r]{$1$}
\FALabel(20.,18.)[l]{$3$}
\FALabel(20.,12.)[l]{$4$}
\FALabel(20.,8.)[l]{$5$}
\FALabel(20.,2.)[l]{$H$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHD2b.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,5.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,18.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,12.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,8.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,2.)(14.,10.)(0.,){/Cycles}{0}
%
% Propagators
%
\FAProp(6.,10.)(14.,10.)(-0.8,){/Cycles}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Cycles}{0}
%
% Vertices 
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
%
% Label for particles
%
\FALabel(0.,15.)[r]{$1$}
\FALabel(0.,5.)[r]{$H$}
\FALabel(20.,18.)[l]{$2$}
\FALabel(20.,12.)[l]{$3$}
\FALabel(20.,8.)[l]{$4$}
\FALabel(20.,2.)[l]{$5$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHD3.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,20.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,14.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,6.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,0.)(14.,10.)(0.,){/Cycles}{0}
%
% Propagators
%
\FAProp(6.,10.)(14.,10.)(-0.8,){/Cycles}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Cycles}{0}
%
% Vertices 
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
%
% Label for particles
%
\FALabel(0.,10.)[r]{$H$}
\FALabel(20.,20.)[l]{$1$}
\FALabel(20.,14.)[l]{$2$}
\FALabel(20.,10.)[l]{$3$}
\FALabel(20.,6.)[l]{$4$}
\FALabel(20.,0.)[l]{$5$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHQ1a.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(6.,13.2)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(20.,15.)(14.,12.)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,8.)(0.,){/ScalarDash}{0}
%
% Propagators
\FAProp(6.,13.2)(14.,12.)(0.,){/Cycles}{0}
\FAProp(6.,13.2)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(14.,12.)(14.,8.)(0.,){/Cycles}{0}
\FAProp(14.,8.)(6.,8.93333)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(6.,13.2){0}
\FAVert(14.,12.){0}
\FAVert(14.,8.){0}
\FAVert(6.,8.93333){0}
%
% Label for particles
%
\FALabel(0,18)[r]{$4$}
\FALabel(0,12)[r]{$3$}
\FALabel(0,8)[r]{$2$}
\FALabel(0,2)[r]{$1$}
\FALabel(20,15)[l]{$5$}
\FALabel(20,5)[l]{$H$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHQ1b.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(6.,13.2)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(20.,15.)(14.,12.)(0.,){/ScalarDash}{0}
\FAProp(20.,5.)(14.,8.)(0.,){/Cycles}{0}
%
% Propagators
\FAProp(6.,13.2)(14.,12.)(0.,){/Cycles}{0}
\FAProp(6.,13.2)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(14.,12.)(14.,8.)(0.,){/Cycles}{0}
\FAProp(14.,8.)(6.,8.93333)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(6.,13.2){0}
\FAVert(14.,12.){0}
\FAVert(14.,8.){0}
\FAVert(6.,8.93333){0}
%
% Label for particles
%
\FALabel(0.,18.)[r]{$5$}
\FALabel(0.,12.)[r]{$4$}
\FALabel(0.,8.)[r]{$3$}
\FALabel(0.,2.)[r]{$2$}
\FALabel(20.,15.)[l]{$H$}
\FALabel(20.,5.)[l]{$1$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHQ1c.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(6.,13.2)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,8.93333)(0.,){/ScalarDash}{0}
\FAProp(20.,15.)(14.,12.)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,8.)(0.,){/Cycles}{0}
%
% Propagators
\FAProp(6.,13.2)(14.,12.)(0.,){/Cycles}{0}
\FAProp(6.,13.2)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(14.,12.)(14.,8.)(0.,){/Cycles}{0}
\FAProp(14.,8.)(6.,8.93333)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(6.,13.2){0}
\FAVert(14.,12.){0}
\FAVert(14.,8.){0}
\FAVert(6.,8.93333){0}
%
% Label for particles
%
\FALabel(0.,18.)[r]{$3$}
\FALabel(0.,12.)[r]{$2$}
\FALabel(0.,8.)[r]{$1$}
\FALabel(0.,2.)[r]{$H$}
\FALabel(20.,15.)[l]{$4$}
\FALabel(20.,5.)[l]{$5$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHQ2a.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(6.,12.)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,12.)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,8.)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,8.)(0.,){/Cycles}{0}
\FAProp(20.,15.)(14.,12.)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,8.)(0.,){/ScalarDash}{0}
%
% Propagators
\FAProp(14.,12.)(14.,8.)(0.,){/Cycles}{0}
\FAProp(14.,12.)(6.,12.)(0.,){/Cycles}{0}
\FAProp(14.,8.)(6.,8.)(0.,){/Cycles}{0}
\FAProp(6.,12.)(6.,8.)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(14.,12.){0}
\FAVert(14.,8.){0}
\FAVert(6.,12.){0}
\FAVert(6.,8.){0}
%
% Label for particles
%
\FALabel(0.,18.)[r]{$4$}
\FALabel(0.,12.)[r]{$3$}
\FALabel(0.,8.)[r]{$2$}
\FALabel(0.,2.)[r]{$1$}
\FALabel(20.,15.)[l]{$5$}
\FALabel(20.,5.)[l]{$H$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHQ2b.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(6.,12.)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,12.)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,8.)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,8.)(0.,){/ScalarDash}{0}
\FAProp(20.,15.)(14.,12.)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,8.)(0.,){/Cycles}{0}
%
% Propagators
\FAProp(14.,12.)(14.,8.)(0.,){/Cycles}{0}
\FAProp(14.,12.)(6.,12.)(0.,){/Cycles}{0}
\FAProp(14.,8.)(6.,8.)(0.,){/Cycles}{0}
\FAProp(6.,12.)(6.,8.)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(14.,12.){0}
\FAVert(14.,8.){0}
\FAVert(6.,12.){0}
\FAVert(6.,8.){0}
%
% Label for particles
%
\FALabel(0.,18.)[r]{$3$}
\FALabel(0.,12.)[r]{$2$}
\FALabel(0.,8.)[r]{$1$}
\FALabel(0.,2.)[r]{$H$}
\FALabel(20.,15.)[l]{$4$}
\FALabel(20.,5.)[l]{$5$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHQ3a.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,17.)(6.,12.8)(0.,){/Cycles}{0}
\FAProp(0.,10.)(6.,8.6)(0.,){/Cycles}{0}
\FAProp(0.,3.)(6.,8.6)(0.,){/ScalarDash}{0}
\FAProp(20.,17.)(14.,11.4)(0.,){/Cycles}{0}
\FAProp(20.,10.)(14.,11.4)(0.,){/Cycles}{0}
\FAProp(20.,3.)(14.,7.2)(0.,){/Cycles}{0}
%
% Propagators
\FAProp(6.,12.8)(6.,8.6)(0.,){/Cycles}{0}
\FAProp(6.,12.8)(14.,11.4)(0.,){/Cycles}{0}
\FAProp(14.,7.2)(6.,8.6)(0.,){/Cycles}{0}
\FAProp(14.,7.2)(14.,11.4)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(6.,12.8){0}
\FAVert(14.,7.2){0}
\FAVert(6.,8.6){0}
\FAVert(14.,11.4){0}
%
% Label for particles
%
\FALabel(0,17)[r]{$2$}
\FALabel(0,10)[r]{$1$}
\FALabel(0,3)[r]{$H$}
\FALabel(20,17)[l]{$3$}
\FALabel(20,10)[l]{$4$}
\FALabel(20,3)[l]{$5$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHQ3b.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,17.)(6.,12.8)(0.,){/Cycles}{0}
\FAProp(0.,10.)(6.,8.6)(0.,){/Cycles}{0}
\FAProp(0.,3.)(6.,8.6)(0.,){/Cycles}{0}
\FAProp(20.,17.)(14.,11.4)(0.,){/Cycles}{0}
\FAProp(20.,10.)(14.,11.4)(0.,){/Cycles}{0}
\FAProp(20.,3.)(14.,7.2)(0.,){/ScalarDash}{0}
%
% Propagators
\FAProp(6.,12.8)(6.,8.6)(0.,){/Cycles}{0}
\FAProp(6.,12.8)(14.,11.4)(0.,){/Cycles}{0}
\FAProp(14.,7.2)(6.,8.6)(0.,){/Cycles}{0}
\FAProp(14.,7.2)(14.,11.4)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(6.,12.8){0}
\FAVert(14.,7.2){0}
\FAVert(6.,8.6){0}
\FAVert(14.,11.4){0}
%
% Label for particles
%
\FALabel(0,17)[r]{$3$}
\FALabel(0,10)[r]{$2$}
\FALabel(0,3)[r]{$1$}
\FALabel(20,17)[l]{$4$}
\FALabel(20,10)[l]{$5$}
\FALabel(20,3)[l]{$H$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHT1a.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(20.,15.)(14.,12.)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,8.)(0.,){/ScalarDash}{0}
%
% Propagators
%
\FAProp(14.,12.)(14.,8.)(0.,){/Cycles}{0}
\FAProp(14.,12.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(14.,8.)(6.,10.)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(14.,12.){0}
\FAVert(14.,8.){0}
\FAVert(6.,10.){0}
%
% Label for particles
%
\FALabel(0.,18.)[r]{$4$}
\FALabel(0.,12.)[r]{$3$}
\FALabel(0.,8.)[r]{$2$}
\FALabel(0.,2.)[r]{$1$}
\FALabel(20.,15.)[l]{$5$}
\FALabel(20.,5.)[l]{$H$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHT1b.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,15.)(14.,12.)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,8.)(0.,){/Cycles}{0}
%
% Propagators
%
\FAProp(14.,12.)(14.,8.)(0.,){/Cycles}{0}
\FAProp(14.,12.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(14.,8.)(6.,10.)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(14.,12.){0}
\FAVert(14.,8.){0}
\FAVert(6.,10.){0}
%
% Label for particles
%
\FALabel(0.,18.)[r]{$3$}
\FALabel(0.,12.)[r]{$2$}
\FALabel(0.,8.)[r]{$1$}
\FALabel(0.,2.)[r]{$H$}
\FALabel(20.,15.)[l]{$4$}
\FALabel(20.,5.)[l]{$5$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHT2a.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(10.,12.6)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(20.,15.)(10.,12.6)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,8.)(0.,){/ScalarDash}{0}
%
% Propagators
%
\FAProp(14.,8.)(10.,12.6)(0.,){/Cycles}{0}
\FAProp(14.,8.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(10.,12.6)(6.,8.93333)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(14.,8.){0}
\FAVert(10.,12.6){0}
\FAVert(6.,8.93333){0}
%
% Label for particles
%
\FALabel(0.,18.)[r]{$4$}
\FALabel(0.,12.)[r]{$3$}
\FALabel(0.,8.)[r]{$2$}
\FALabel(0.,2.)[r]{$1$}
\FALabel(20.,15.)[l]{$5$}
\FALabel(20.,5.)[l]{$H$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHT2b.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(10.,12.6)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,8.93333)(0.,){/ScalarDash}{0}
\FAProp(20.,15.)(10.,12.6)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,8.)(0.,){/Cycles}{0}
%
% Propagators
%
\FAProp(14.,8.)(10.,12.6)(0.,){/Cycles}{0}
\FAProp(14.,8.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(10.,12.6)(6.,8.93333)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(14.,8.){0}
\FAVert(10.,12.6){0}
\FAVert(6.,8.93333){0}
%
% Label for particles
%
\FALabel(0.,18.)[r]{$3$}
\FALabel(0.,12.)[r]{$2$}
\FALabel(0.,8.)[r]{$1$}
\FALabel(0.,2.)[r]{$H$}
\FALabel(20.,15.)[l]{$4$}
\FALabel(20.,5.)[l]{$5$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHT2c.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(10.,12.6)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(20.,15.)(10.,12.6)(0.,){/ScalarDash}{0}
\FAProp(20.,5.)(14.,8.)(0.,){/Cycles}{0}
%
% Propagators
%
\FAProp(14.,8.)(10.,12.6)(0.,){/Cycles}{0}
\FAProp(14.,8.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(10.,12.6)(6.,8.93333)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(14.,8.){0}
\FAVert(10.,12.6){0}
\FAVert(6.,8.93333){0}
%
% Label for particles
%
\FALabel(0.,18.)[r]{$5$}
\FALabel(0.,12.)[r]{$4$}
\FALabel(0.,8.)[r]{$3$}
\FALabel(0.,2.)[r]{$2$}
\FALabel(20.,15.)[l]{$H$}
\FALabel(20.,5.)[l]{$1$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gHT3.tex <==
\unitlength=0.15bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(6.,12.)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,12.)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,8.)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,8.)(0.,){/Cycles}{0}
\FAProp(20.,15.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{0}
%
% Propagators
%
\FAProp(6.,12.)(6.,8.)(0.,){/Cycles}{0}
\FAProp(6.,12.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(6.,8.)(14.,10.)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(6.,12.){0}
\FAVert(6.,8.){0}
\FAVert(14.,10.){0}
%
% Label for particles
%
\FALabel(0.,18.)[r]{$4$}
\FALabel(0.,12.)[r]{$3$}
\FALabel(0.,8.)[r]{$2$}
\FALabel(0.,2.)[r]{$1$}
\FALabel(20.,15.)[l]{$5$}
\FALabel(20.,5.)[l]{$H$}
%
\end{feynartspicture}

==> FeynmanDiagrams2/4g.tex <==
\unitlength=0.13bp%

\begin{feynartspicture}(270,270)(1,1)

\FADiagram{}
%\FAVert(0.,0.){0}
%\FAVert(0.,20.){0}
%\FAVert(20.,0.){0}
%\FAVert(20.,20.){0}
\FAProp(10,7)(10,7)(10,13){/Straight}{0}
\FAProp(10,0)(10,0)(10,20){/Straight}{0}
\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAVert(10.,10.){2}
\FALabel(10,10)[c]{\small{$\mathbf{J}$}}
\FAProp(7.87868,7.87868)(4.93,4.93)(0,){/Cycles}{0}% Done p4
\FAProp(7.87868,12.1213)(4.93,15.07)(0,){/Cycles}{0}% Done p1
\FAProp(12.1213,7.87868)(15.07,4.93)(0,){/Cycles}{0}% Done p3
\FAProp(12.1213,12.1213)(15.07,15.07)(0,){/Cycles}{0}%Done p2
%"external lines"
\FAProp(4.93,15.07)(4.93,18.5)(0,){/Straight}{0}% Done p1v
\FAProp(4.93,15.07)(1.5,15.07)(0,){/Straight}{0}% Done p1h
\FAProp(15.07,15.07)(18.5,15.07)(0,){/Straight}{0}%Done p2h
\FAProp(15.07,15.07)(15.07,18.5)(0,){/Straight}{0}%Done p2v
\FAProp(15.07,4.93)(18.5,4.93)(0,){/Straight}{0}% Done p3
\FAProp(15.07,4.93)(15.07,1.5)(0,){/Straight}{0}% Done p3
\FAProp(4.93,4.93)(4.93,1.5)(0,){/Straight}{0}% Done p4h
\FAProp(4.93,4.93)(1.5,4.93)(0,){/Straight}{0}% Done p4v

\end{feynartspicture}


==> FeynmanDiagrams2/4g12g.tex <==
\unitlength=0.13bp%

\begin{feynartspicture}(270,270)(1,1)

\FADiagram{}
%\FAVert(0.,0.){0}
%\FAVert(0.,20.){0}
%\FAVert(20.,0.){0}
%\FAVert(20.,20.){0}
\FAProp(10,7)(10,7)(10,13){/Straight}{0}
\FAProp(10,0)(10,0)(10,20){/Straight}{0}
\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAVert(10.,10.){2}
\FALabel(10,10)[c]{\tiny{$\mathbf{C_g^{\!1\!2}}$}}
\FAProp(7.87868,7.87868)(4.93,4.93)(0,){/Straight}{0}% Done p4
%\FAProp(7.87868,12.1213)(4.93,15.07)(0,){/Straight}{0}% Done p1
\FAProp(12.1213,7.87868)(15.07,4.93)(0,){/Straight}{0}% Done p3
%\FAProp(12.1213,12.1213)(15.07,15.07)(0,){/Straight}{0}%Done p2
%"external lines"
\FAProp(7.87868,12.1213)(4.93,18.5)(0,){/Straight}{0}% Done p1v
\FAProp(7.87868,12.1213)(1.5,15.07)(0,){/Straight}{0}% Done p1h
\FAProp(12.07,12.07)(18.5,15.07)(0,){/Straight}{0}%Done p2h
\FAProp(12.07,12.07)(15.07,18.5)(0,){/Straight}{0}%Done p2v
\FAProp(15.07,4.93)(18.5,4.93)(0,){/Straight}{0}% Done p3
\FAProp(15.07,4.93)(15.07,1.5)(0,){/Straight}{0}% Done p3
\FAProp(4.93,4.93)(4.93,1.5)(0,){/Straight}{0}% Done p4h
\FAProp(4.93,4.93)(1.5,4.93)(0,){/Straight}{0}% Done p4v

\end{feynartspicture}


==> FeynmanDiagrams2/4g13g.tex <==
\unitlength=0.13bp%

\begin{feynartspicture}(270,270)(1,1)

\FADiagram{}
%\FAVert(0.,0.){0}
%\FAVert(0.,20.){0}
%\FAVert(20.,0.){0}
%\FAVert(20.,20.){0}
\FAProp(10,7)(10,7)(10,13){/Straight}{0}
\FAProp(10,0)(10,0)(10,20){/Straight}{0}
\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAVert(10.,10.){2}
\FALabel(10,10)[c]{\tiny{$\mathbf{C_g^{\!1\!3}}$}}
\FAProp(7.87868,7.87868)(4.93,4.93)(0,){/Straight}{0}% Done p4
%\FAProp(7.87868,12.1213)(4.93,15.07)(0,){/Straight}{0}% Done p1
%\FAProp(12.1213,7.87868)(15.07,4.93)(0,){/Straight}{0}% Done p3
\FAProp(12.1213,12.1213)(15.07,15.07)(0,){/Straight}{0}%Done p2
%"external lines"
\FAProp(7.87868,12.1213)(4.93,18.5)(0,){/Straight}{0}% Done p1v
\FAProp(7.87868,12.1213)(1.5,15.07)(0,){/Straight}{0}% Done p1h
\FAProp(15.07,15.07)(18.5,15.07)(0,){/Straight}{0}%Done p2h
\FAProp(15.07,15.07)(15.07,18.5)(0,){/Straight}{0}%Done p2v
\FAProp(12.1213,7.87868)(18.5,4.93)(0,){/Straight}{0}% Done p3
\FAProp(12.1213,7.87868)(15.07,1.5)(0,){/Straight}{0}% Done p3
\FAProp(4.93,4.93)(4.93,1.5)(0,){/Straight}{0}% Done p4h
\FAProp(4.93,4.93)(1.5,4.93)(0,){/Straight}{0}% Done p4v

\end{feynartspicture}


==> FeynmanDiagrams2/4g14g.tex <==
\unitlength=0.13bp%

\begin{feynartspicture}(270,270)(1,1)

\FADiagram{}
%\FAVert(0.,0.){0}
%\FAVert(0.,20.){0}
%\FAVert(20.,0.){0}
%\FAVert(20.,20.){0}
\FAProp(10,7)(10,7)(10,13){/Straight}{0}
\FAProp(10,0)(10,0)(10,20){/Straight}{0}
\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAVert(10.,10.){2}
\FALabel(10,10)[c]{\tiny{$\mathbf{C_g^{\!1\!4}}$}}
%\FAProp(7.87868,7.87868)(4.93,4.93)(0,){/Straight}{0}% Done p4
%\FAProp(7.87868,12.1213)(4.93,15.07)(0,){/Straight}{0}% Done p1
\FAProp(12.1213,7.87868)(15.07,4.93)(0,){/Straight}{0}% Done p3
\FAProp(12.1213,12.1213)(15.07,15.07)(0,){/Straight}{0}%Done p2
%"external lines"
\FAProp(7.87868,12.1213)(4.93,18.5)(0,){/Straight}{0}% Done p1v
\FAProp(7.87868,12.1213)(1.5,15.07)(0,){/Straight}{0}% Done p1h
\FAProp(15.07,15.07)(18.5,15.07)(0,){/Straight}{0}%Done p2h
\FAProp(15.07,15.07)(15.07,18.5)(0,){/Straight}{0}%Done p2v
\FAProp(15.07,4.93)(18.5,4.93)(0,){/Straight}{0}% Done p3
\FAProp(15.07,4.93)(15.07,1.5)(0,){/Straight}{0}% Done p3
\FAProp(7.87868,7.87868)(4.93,1.5)(0,){/Straight}{0}% Done p4h
\FAProp(7.87868,7.87868)(1.5,4.93)(0,){/Straight}{0}% Done p4v
\end{feynartspicture}


==> FeynmanDiagrams2/4g23g.tex <==
\unitlength=0.13bp%

\begin{feynartspicture}(270,270)(1,1)

\FADiagram{}
%\FAVert(0.,0.){0}
%\FAVert(0.,20.){0}
%\FAVert(20.,0.){0}
%\FAVert(20.,20.){0}
\FAProp(10,7)(10,7)(10,13){/Straight}{0}
\FAProp(10,0)(10,0)(10,20){/Straight}{0}
\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAVert(10.,10.){2}
\FALabel(10,10)[c]{\tiny{$\mathbf{C_g^{\!2\!3}}$}}
\FAProp(7.87868,7.87868)(4.93,4.93)(0,){/Straight}{0}% Done p4
\FAProp(7.87868,12.1213)(4.93,15.07)(0,){/Straight}{0}% Done p1
%\FAProp(12.1213,7.87868)(15.07,4.93)(0,){/Straight}{0}% Done p3
%\FAProp(12.1213,12.1213)(15.07,15.07)(0,){/Cycles}{0}%Done p2
%"external lines"
\FAProp(4.93,15.07)(4.93,18.5)(0,){/Straight}{0}% Done p1v
\FAProp(4.93,15.07)(1.5,15.07)(0,){/Straight}{0}% Done p1h
\FAProp(12.07,12.07)(18.5,15.07)(0,){/Straight}{0}%Done p2h
\FAProp(12.07,12.07)(15.07,18.5)(0,){/Straight}{0}%Done p2v
\FAProp(12.1213,7.87868)(18.5,4.93)(0,){/Straight}{0}% Done p3
\FAProp(12.1213,7.87868)(15.07,1.5)(0,){/Straight}{0}% Done p3
\FAProp(4.93,4.93)(4.93,1.5)(0,){/Straight}{0}% Done p4h
\FAProp(4.93,4.93)(1.5,4.93)(0,){/Straight}{0}% Done p4v

\end{feynartspicture}


==> FeynmanDiagrams2/4g24g.tex <==
\unitlength=0.13bp%

\begin{feynartspicture}(270,270)(1,1)

\FADiagram{}
%\FAVert(0.,0.){0}
%\FAVert(0.,20.){0}
%\FAVert(20.,0.){0}
%\FAVert(20.,20.){0}
\FAProp(10,7)(10,7)(10,13){/Straight}{0}
\FAProp(10,0)(10,0)(10,20){/Straight}{0}
\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAVert(10.,10.){2}
\FALabel(10,10)[c]{\tiny{$\mathbf{C_g^{\!2\!4}}$}}
%\FAProp(7.87868,7.87868)(4.93,4.93)(0,){/Straight}{0}% Done p4
\FAProp(7.87868,12.1213)(4.93,15.07)(0,){/Straight}{0}% Done p1
\FAProp(12.1213,7.87868)(15.07,4.93)(0,){/Straight}{0}% Done p3
%\FAProp(12.1213,12.1213)(15.07,15.07)(0,){/Cycles}{0}%Done p2
%"external lines"
\FAProp(4.93,15.07)(4.93,18.5)(0,){/Straight}{0}% Done p1v
\FAProp(4.93,15.07)(1.5,15.07)(0,){/Straight}{0}% Done p1h
\FAProp(12.07,12.07)(18.5,15.07)(0,){/Straight}{0}%Done p2h
\FAProp(12.07,12.07)(15.07,18.5)(0,){/Straight}{0}%Done p2v
\FAProp(15.07,4.93)(18.5,4.93)(0,){/Straight}{0}% Done p3
\FAProp(15.07,4.93)(15.07,1.5)(0,){/Straight}{0}% Done p3
\FAProp(7.87868,7.87868)(4.93,1.5)(0,){/Straight}{0}% Done p4h
\FAProp(7.87868,7.87868)(1.5,4.93)(0,){/Straight}{0}% Done p4v

\end{feynartspicture}


==> FeynmanDiagrams2/4g34g.tex <==
\unitlength=0.13bp%

\begin{feynartspicture}(270,270)(1,1)

\FADiagram{}
%\FAVert(0.,0.){0}
%\FAVert(0.,20.){0}
%\FAVert(20.,0.){0}
%\FAVert(20.,20.){0}
\FAProp(10,7)(10,7)(10,13){/Straight}{0}
\FAProp(10,0)(10,0)(10,20){/Straight}{0}
\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAVert(10.,10.){2}
\FALabel(10,10)[c]{\tiny{$\mathbf{C_g^{\!3\!4}}$}}
%\FAProp(7.87868,7.87868)(4.93,4.93)(0,){/Straight}{0}% Done p4
\FAProp(7.87868,12.1213)(4.93,15.07)(0,){/Straight}{0}% Done p1
%\FAProp(12.1213,7.87868)(15.07,4.93)(0,){/Cycles}{0}% Done p3
\FAProp(12.1213,12.1213)(15.07,15.07)(0,){/Straight}{0}%Done p2
%"external lines"
\FAProp(4.93,15.07)(4.93,18.5)(0,){/Straight}{0}% Done p1v
\FAProp(4.93,15.07)(1.5,15.07)(0,){/Straight}{0}% Done p1h
\FAProp(15.07,15.07)(18.5,15.07)(0,){/Straight}{0}%Done p2h
\FAProp(15.07,15.07)(15.07,18.5)(0,){/Straight}{0}%Done p2v
\FAProp(12.1213,7.87868)(18.5,4.93)(0,){/Straight}{0}% Done p3
\FAProp(12.1213,7.87868)(15.07,1.5)(0,){/Straight}{0}% Done p3
\FAProp(7.87868,7.87868)(4.93,1.5)(0,){/Straight}{0}% Done p4h
\FAProp(7.87868,7.87868)(1.5,4.93)(0,){/Straight}{0}% Done p4v

\end{feynartspicture}


==> FeynmanDiagrams2/4gP1bg.tex <==
\unitlength=0.13bp%

\begin{feynartspicture}(270,270)(1,1)

\FADiagram{}
%\FAVert(0.,0.){0}
%\FAVert(0.,20.){0}
%\FAVert(20.,0.){0}
%\FAVert(20.,20.){0}
\FAProp(10,7)(10,7)(10,13){/Straight}{0}
\FAProp(10,0)(10,0)(10,20){/Straight}{0}
\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAVert(10.,10.){2}
\FALabel(10,10)[c]{\tiny{$\mathbf{A_g^{\!4}}$}}
%\FAProp(7.87868,7.87868)(4.93,4.93)(0,){/Cycles}{0}% Done p4
\FAProp(7.87868,12.1213)(4.93,15.07)(0,){/Straight}{0}% Done p1
\FAProp(12.1213,7.87868)(15.07,4.93)(0,){/Straight}{0}% Done p3
\FAProp(12.1213,12.1213)(15.07,15.07)(0,){/Straight}{0}%Done p2
%"external lines"
\FAProp(4.93,15.07)(4.93,18.5)(0,){/Straight}{0}% Done p1v
\FAProp(4.93,15.07)(1.5,15.07)(0,){/Straight}{0}% Done p1h
\FAProp(15.07,15.07)(18.5,15.07)(0,){/Straight}{0}%Done p2h
\FAProp(15.07,15.07)(15.07,18.5)(0,){/Straight}{0}%Done p2v
\FAProp(15.07,4.93)(18.5,4.93)(0,){/Straight}{0}% Done p3
\FAProp(15.07,4.93)(15.07,1.5)(0,){/Straight}{0}% Done p3
\FAProp(7.87868,7.87868)(4.93,1.5)(0,){/Straight}{0}% Done p4h
\FAProp(7.87868,7.87868)(1.5,4.93)(0,){/Straight}{0}% Done p4v

\end{feynartspicture}


==> FeynmanDiagrams2/4gP2bg.tex <==
\unitlength=0.13bp%

\begin{feynartspicture}(270,270)(1,1)

\FADiagram{}
%\FAVert(0.,0.){0}
%\FAVert(0.,20.){0}
%\FAVert(20.,0.){0}
%\FAVert(20.,20.){0}
\FAProp(10,7)(10,7)(10,13){/Straight}{0}
\FAProp(10,0)(10,0)(10,20){/Straight}{0}
\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAVert(10.,10.){2}
\FALabel(10,10)[c]{\tiny{$\mathbf{A_g^{\!1}}$}}
\FAProp(7.87868,7.87868)(4.93,4.93)(0,){/Straight}{0}% Done p4
%\FAProp(7.87868,12.1213)(4.93,15.07)(0,){/Straight}{0}% Done p1
\FAProp(12.1213,7.87868)(15.07,4.93)(0,){/Straight}{0}% Done p3
\FAProp(12.1213,12.1213)(15.07,15.07)(0,){/Straight}{0}%Done p2
%"external lines"
\FAProp(7.87868,12.1213)(4.93,18.5)(0,){/Straight}{0}% Done p1v
\FAProp(7.87868,12.1213)(1.5,15.07)(0,){/Straight}{0}% Done p1h
\FAProp(15.07,15.07)(18.5,15.07)(0,){/Straight}{0}%Done p2h
\FAProp(15.07,15.07)(15.07,18.5)(0,){/Straight}{0}%Done p2v
\FAProp(15.07,4.93)(18.5,4.93)(0,){/Straight}{0}% Done p3
\FAProp(15.07,4.93)(15.07,1.5)(0,){/Straight}{0}% Done p3
\FAProp(4.93,4.93)(4.93,1.5)(0,){/Straight}{0}% Done p4h
\FAProp(4.93,4.93)(1.5,4.93)(0,){/Straight}{0}% Done p4v

\end{feynartspicture}


==> FeynmanDiagrams2/4gP3bg.tex <==
\unitlength=0.13bp%

\begin{feynartspicture}(270,270)(1,1)

\FADiagram{}
%\FAVert(0.,0.){0}
%\FAVert(0.,20.){0}
%\FAVert(20.,0.){0}
%\FAVert(20.,20.){0}
\FAProp(10,7)(10,7)(10,13){/Straight}{0}
\FAProp(10,0)(10,0)(10,20){/Straight}{0}
\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAVert(10.,10.){2}
\FALabel(10,10)[c]{\tiny{$\mathbf{A_g^{\!2}}$}}
\FAProp(7.87868,7.87868)(4.93,4.93)(0,){/Straight}{0}% Done p4
\FAProp(7.87868,12.1213)(4.93,15.07)(0,){/Straight}{0}% Done p1
\FAProp(12.1213,7.87868)(15.07,4.93)(0,){/Straight}{0}% Done p3
%\FAProp(12.1213,12.1213)(15.07,15.07)(0,){/Cycles}{0}%Done p2
%"external lines"
\FAProp(4.93,15.07)(4.93,18.5)(0,){/Straight}{0}% Done p1v
\FAProp(4.93,15.07)(1.5,15.07)(0,){/Straight}{0}% Done p1h
\FAProp(12.07,12.07)(18.5,15.07)(0,){/Straight}{0}%Done p2h
\FAProp(12.07,12.07)(15.07,18.5)(0,){/Straight}{0}%Done p2v
\FAProp(15.07,4.93)(18.5,4.93)(0,){/Straight}{0}% Done p3
\FAProp(15.07,4.93)(15.07,1.5)(0,){/Straight}{0}% Done p3
\FAProp(4.93,4.93)(4.93,1.5)(0,){/Straight}{0}% Done p4h
\FAProp(4.93,4.93)(1.5,4.93)(0,){/Straight}{0}% Done p4v

\end{feynartspicture}


==> FeynmanDiagrams2/4gP4bg.tex <==
\unitlength=0.13bp%

\begin{feynartspicture}(270,270)(1,1)

\FADiagram{}
%\FAVert(0.,0.){0}
%\FAVert(0.,20.){0}
%\FAVert(20.,0.){0}
%\FAVert(20.,20.){0}
\FAProp(10,7)(10,7)(10,13){/Straight}{0}
\FAProp(10,0)(10,0)(10,20){/Straight}{0}
\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAProp(10,-2)(10,-2)(10,22){/Straight}{0}
%\FAVert(10.,10.){2}
\FALabel(10,10)[c]{\tiny{$\mathbf{A_g^{\!3}}$}}
\FAProp(7.87868,7.87868)(4.93,4.93)(0,){/Straight}{0}% Done p4
\FAProp(7.87868,12.1213)(4.93,15.07)(0,){/Straight}{0}% Done p1
%\FAProp(12.1213,7.87868)(15.07,4.93)(0,){/Cycles}{0}% Done p3
\FAProp(12.1213,12.1213)(15.07,15.07)(0,){/Straight}{0}%Done p2
%"external lines"
\FAProp(4.93,15.07)(4.93,18.5)(0,){/Straight}{0}% Done p1v
\FAProp(4.93,15.07)(1.5,15.07)(0,){/Straight}{0}% Done p1h
\FAProp(15.07,15.07)(18.5,15.07)(0,){/Straight}{0}%Done p2h
\FAProp(15.07,15.07)(15.07,18.5)(0,){/Straight}{0}%Done p2v
\FAProp(12.1213,7.87868)(18.5,4.93)(0,){/Straight}{0}% Done p3
\FAProp(12.1213,7.87868)(15.07,1.5)(0,){/Straight}{0}% Done p3
\FAProp(4.93,4.93)(4.93,1.5)(0,){/Straight}{0}% Done p4h
\FAProp(4.93,4.93)(1.5,4.93)(0,){/Straight}{0}% Done p4v

\end{feynartspicture}

